Homotopy shadowing

Michael Shub proved in 1969 that the topological conjugacy class of an expanding endomorphism on a compact manifold is determined by its homotopy type. In this article we generalize this result in two directions. In one direction we consider certain expanding maps on metric spaces. In a second direction we consider maps which are hyperbolic with respect to product cone fields on a product manifold. A key step in the proof is to establish a shadowing theorem for pseudo--orbits with some additional homotopy information.

==> Figure1.tex <==
 \begin{figure}
\setlength{\unitlength}{0.9mm}
\begin{picture}(50,130)(50,0)

\linethickness{1.2pt}
\put(0, 0){\line(1, 0){50}}
\put(50, 0){\line(0, 1){50}}
\put(0, 0){\line(0, 1){50}}
\put(0, 50){\line(1, 0){50}}

\put(100, 0){\line(1, 0){50}}
\put(150, 0){\line(0, 1){50}}
\put(100, 0){\line(0, 1){50}}
\put(100, 50){\line(1, 0){50}}

\qbezier(90,120)(98,107)(98,70)
\qbezier(78,120)(86,107)(86,70)
\qbezier(72,120)(64,107)(64,70)
\qbezier(60,120)(52,107)(52,70)
\put(60,120){\line(1, 0){12}}
\put(78,120){\line(1, 0){12}}
\put(52,70){\line(1, 0){12}}
\put(86,70){\line(1, 0){12}}

\small
\put(17, 55){$X^0=B$}
\put(59, 125){$X^1=B\cap f^{-1}(B)$}
\put(117, 55){$X^0=B$}
\put(20, 15){$\iota(X^1)$}
\put(130, 24){$\sigma(X^1)$}
\put(50, 60){$\iota$}
\put(98, 60){$\sigma$}

\linethickness{0.3pt}
\put(50, 70){\line(1, 0){50}}
\put(100, 70){\line(0, 1){50}}
\put(50, 70){\line(0, 1){50}}
\put(50, 120){\line(1, 0){50}}

\put(62, 67){\vector(-1, -1){15}}
\put(88, 67){\vector(1, -1){15}}
\put(20, 20){\line(-1, 1){10}}
\put(28, 20){\line(1, 1){10}}
\put(129, 23){\line(-1, -1){12}}
\put(129, 27){\line(-1, 1){12}}

\qbezier(40,50)(48,37)(48, 0)
\qbezier(28,50)(36,37)(36, 0)
\qbezier(22,50)(14,37)(14, 0)
\qbezier(10,50)( 2,37)( 2, 0)
\put(10,50){\line(1, 0){12}}
\put(28,50){\line(1, 0){12}}
\put(2, 0){\line(1, 0){12}}
\put(36, 0){\line(1, 0){12}}

\qbezier(100, 40)(113, 48)(150, 48)
\qbezier(100, 28)(113, 36)(150, 36)
\qbezier(100, 22)(113, 14)(150, 14)
\qbezier(100, 10)(113, 2)(150, 2)
\put(100, 10){\line(0, 1){12}}
\put(100, 28){\line(0, 1){12}}
\put(150, 2){\line(0, 1){12}}
\put(150, 36){\line(0, 1){12}}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 1. A multivalued dynamical system $\iota, \sigma : X^1\to X^0$.
\end{center}
\end{figure}

==> Figure10.tex <==
 \begin{figure}
\setlength{\unitlength}{1.2mm}

\begin{picture}(100, 80)(30, 0)

\qbezier(50, 70)(51, 68)(53, 68.5)
\qbezier(53, 68.5)(55, 69)(56, 67)
\qbezier(56, 67)(57, 65)(59, 65.5)
\qbezier(59, 65.5)(61, 66)(62, 64)
\qbezier(62, 64)(63, 62)(65, 62.5)
\qbezier(65, 62.5)(67, 63)(68, 61)
\qbezier(68, 61)(69, 59)(71, 59.5)
\qbezier(71, 59.5)(73, 60)(74, 58)
\qbezier(74, 58)(75, 56)(77, 56.5)
\qbezier(77, 56.5)(79, 57)(80, 55)
\qbezier(80, 55)(81, 53)(83, 53.5)
\qbezier(83, 53.5)(85, 54)(86, 52)
\qbezier(86, 52)(87, 50)(89, 50.5)
\qbezier(89, 50.5)(91, 51)(92, 49)
\qbezier(92, 49)(93, 47)(95, 47.5)
\qbezier(95, 47.5)(97, 48)(98, 46)
\qbezier(98, 46)(99, 44)(101, 44.5)
\qbezier(101, 44.5)(103, 45)(104, 43)
\qbezier(104, 43)(105, 41)(107, 41.5)
\qbezier(107, 41.5)(109, 42)(110, 40)

\qbezier(50, 35)(51, 33)(53, 33.5)
\qbezier(53, 33.5)(55, 34)(56, 32)
\qbezier(56, 32)(57, 30)(59, 30.5)
\qbezier(59, 30.5)(61, 31)(62, 29)
\qbezier(62, 29)(63, 27)(65, 27.5)
\qbezier(65, 27.5)(67, 28)(68, 26)
\qbezier(68, 26)(69, 24)(71, 24.5)
\qbezier(71, 24.5)(73, 25)(74, 23)
\qbezier(74, 23)(75, 21)(77, 21.5)
\qbezier(77, 21.5)(79, 22)(80, 20)
\qbezier(80, 20)(81, 18)(83, 18.5)
\qbezier(83, 18.5)(85, 19)(86, 17)
\qbezier(86, 17)(87, 15)(89, 15.5)
\qbezier(89, 15.5)(91, 16)(92, 14)
\qbezier(92, 14)(93, 12)(95, 12.5)
\qbezier(95, 12.5)(97, 13)(98, 11)
\qbezier(98, 11)(99, 9)(101, 9.5)
\qbezier(101, 9.5)(103, 10)(104, 8)
\qbezier(104, 8)(105, 6)(107, 6.5)
\qbezier(107, 6.5)(109, 7)(110, 5)

\put(50, 35){\line(0, 1){35}}
\put(80, 20){\line(0, 1){35}}
\put(110, 5){\line(0, 1){35}}

\put(50, 70){\circle*{1.5}}
\put(50, 35){\circle*{1.5}}
\put(80, 55){\circle*{1.5}}
\put(80, 20){\circle*{1.5}}
\put(110, 40){\circle*{1.5}}
\put(110, 5){\circle*{1.5}}

\put(50, 52.5){\vector(0, -1){1}}
\put(80, 39.5){\vector(0, -1){1}}
\put(110, 22.5){\vector(0, -1){1}}

\put(48.3, 34.5){\vector(3, 1){1}}
\put(49, 39.5){\vector(3, 1){1}}
\put(49, 44.7){\vector(3, 1){1}}
\put(49, 49.7){\vector(3, 1){1}}
\put(49, 54.7){\vector(3, 1){1}}
\put(49, 59.7){\vector(3, 1){1}}
\put(49, 64.7){\vector(3, 1){1}}
\put(48.3, 69.5){\vector(3, 1){1}}
\put(139, 34.7){\vector(3, 1){1}}
\put(139, 39.7){\vector(3, 1){1}}
\put(139, 44.7){\vector(3, 1){1}}
\put(139, 49.7){\vector(3, 1){1}}
\put(139, 54.7){\vector(3, 1){1}}
\put(139, 59.7){\vector(3, 1){1}}
\put(139, 64.7){\vector(3, 1){1}}
\put(139, 69.7){\vector(3, 1){1}}

\put(65, 45){\circle{8}}
\put(95, 30){\circle{8}}
\put(65.2, 49.2){\vector(-1, 0){1}}
\put(95.2, 34.2){\vector(-1, 0){1}}

\qbezier(20, 5)(30, 30)(50, 35)
\qbezier(20, 40)(30, 65)(50, 70)
\qbezier(110, 5)(120, 30)(140, 35)
\qbezier(110, 40)(120, 65)(140, 70)

\small
\put(29, 40){$S(x_{i-1})$}
\put(26, 66){$h^1(x_{i-1})$}
\put(29, 17){$k^1(x_{i-1})$}
\put(119, 40){$S(x_i)$}
\put(119, 66){$h^1(x_i)$}
\put(119, 17){$k^1(x_i)$}
\put(60, 67){$G(x_{i-1})^{-1}$}
\put(93, 50){$H(x_i)$}
\put(57, 20){$G'(x_{i-1})^{-1}$}
\put(89, 7){$H'(x_i)$}
\put(52, 53){$gS(x_{i-1})$}
\put(65.2, 34){$Tf(x_{i-1})=T\iota(x_i)$}
\put(100, 23){$\iota S(x_i)$}

\linethickness{0.2pt}

\qbezier(20, 10)(30, 35)(50, 40)
\qbezier(20, 15)(30, 40)(50, 45)
\qbezier(20, 20)(30, 45)(50, 50)
\qbezier(20, 25)(30, 50)(50, 55)
\qbezier(20, 30)(30, 55)(50, 60)
\qbezier(20, 35)(30, 60)(50, 65)
\qbezier(110, 10)(120, 35)(140, 40)
\qbezier(110, 15)(120, 40)(140, 45)
\qbezier(110, 20)(120, 45)(140, 50)
\qbezier(110, 25)(120, 50)(140, 55)
\qbezier(110, 30)(120, 55)(140, 60)
\qbezier(110, 35)(120, 60)(140, 65)

\end{picture}
\vspace{1cm}
\begin{center}
Figure 10. Homotopy pseudo-orbits $h(x)$ and $k(x)$ are homotopic.
\end{center}
\end{figure}


==> Figure11.tex <==
 \begin{figure}
\setlength{\unitlength}{1.2mm}

\begin{picture}(100, 80)(30, 0)

\qbezier(50, 70)(51, 68)(53, 68.5)
\qbezier(53, 68.5)(55, 69)(56, 67)
\qbezier(56, 67)(57, 65)(59, 65.5)
\qbezier(59, 65.5)(61, 66)(62, 64)
\qbezier(62, 64)(63, 62)(65, 62.5)
\qbezier(65, 62.5)(67, 63)(68, 61)
\qbezier(68, 61)(69, 59)(71, 59.5)
\qbezier(71, 59.5)(73, 60)(74, 58)
\qbezier(74, 58)(75, 56)(77, 56.5)
\qbezier(77, 56.5)(79, 57)(80, 55)
\qbezier(80, 55)(81, 53)(83, 53.5)
\qbezier(83, 53.5)(85, 54)(86, 52)
\qbezier(86, 52)(87, 50)(89, 50.5)
\qbezier(89, 50.5)(91, 51)(92, 49)
\qbezier(92, 49)(93, 47)(95, 47.5)
\qbezier(95, 47.5)(97, 48)(98, 46)
\qbezier(98, 46)(99, 44)(101, 44.5)
\qbezier(101, 44.5)(103, 45)(104, 43)
\qbezier(104, 43)(105, 41)(107, 41.5)
\qbezier(107, 41.5)(109, 42)(110, 40)

\qbezier(50, 35)(51, 33)(53, 33.5)
\qbezier(53, 33.5)(55, 34)(56, 32)
\qbezier(56, 32)(57, 30)(59, 30.5)
\qbezier(59, 30.5)(61, 31)(62, 29)
\qbezier(62, 29)(63, 27)(65, 27.5)
\qbezier(65, 27.5)(67, 28)(68, 26)
\qbezier(68, 26)(69, 24)(71, 24.5)
\qbezier(71, 24.5)(73, 25)(74, 23)
\qbezier(74, 23)(75, 21)(77, 21.5)
\qbezier(77, 21.5)(79, 22)(80, 20)
\qbezier(80, 20)(81, 18)(83, 18.5)
\qbezier(83, 18.5)(85, 19)(86, 17)
\qbezier(86, 17)(87, 15)(89, 15.5)
\qbezier(89, 15.5)(91, 16)(92, 14)
\qbezier(92, 14)(93, 12)(95, 12.5)
\qbezier(95, 12.5)(97, 13)(98, 11)
\qbezier(98, 11)(99, 9)(101, 9.5)
\qbezier(101, 9.5)(103, 10)(104, 8)
\qbezier(104, 8)(105, 6)(107, 6.5)
\qbezier(107, 6.5)(109, 7)(110, 5)

\put(50, 35){\line(0, 1){35}}
\put(70, 25){\line(0, 1){35}}
\put(90, 15){\line(0, 1){35}}
\put(110, 5){\line(0, 1){35}}

\put(50, 70){\circle*{1.5}}
\put(50, 35){\circle*{1.5}}
\put(70, 59.5){\circle*{1.5}}
\put(70, 24.5){\circle*{1.5}}
\put(90, 50.5){\circle*{1.5}}
\put(90, 15.5){\circle*{1.5}}
\put(110, 40){\circle*{1.5}}
\put(110, 5){\circle*{1.5}}

\put(50, 52.5){\vector(0, -1){1}}
\put(70, 42.5){\vector(0, -1){1}}
\put(90, 32.5){\vector(0, -1){1}}
\put(110, 22.5){\vector(0, -1){1}}

\put(48.3, 34.6){\vector(3, 1){1}}
\put(49, 39.8){\vector(3, 1){1}}
\put(49, 44.8){\vector(3, 1){1}}
\put(49, 49.8){\vector(3, 1){1}}
\put(49, 54.8){\vector(3, 1){1}}
\put(49, 59.8){\vector(3, 1){1}}
\put(49, 64.8){\vector(3, 1){1}}
\put(48.3, 69.6){\vector(3, 1){1}}
\put(139, 34.8){\vector(3, 1){1}}
\put(139, 39.8){\vector(3, 1){1}}
\put(139, 44.8){\vector(3, 1){1}}
\put(139, 49.8){\vector(3, 1){1}}
\put(139, 54.8){\vector(3, 1){1}}
\put(139, 59.8){\vector(3, 1){1}}
\put(139, 64.8){\vector(3, 1){1}}
\put(139, 69.8){\vector(3, 1){1}}

\put(60, 47.5){\circle{7}}
\put(100, 27.5){\circle{7}}
\put(60.2, 51){\vector(-1, 0){1}}
\put(100.2, 31){\vector(-1, 0){1}}

\qbezier(20, 5)(30, 30)(50, 35)
\qbezier(20, 40)(30, 65)(50, 70)
\qbezier(110, 5)(120, 30)(140, 35)
\qbezier(110, 40)(120, 65)(140, 70)

\small
\put(29, 42){$S(x_{i-1})$}
\put(26, 66){$h^1(x_{i-1})$}
\put(29, 17){$k^1(x_{i-1})$}
\put(119, 42){$S(x_i)$}
\put(119, 66){$h^1(x_i)$}
\put(119, 17){$k^1(x_i)$}
\put(57, 68){$G(x_{i-1})^{-1}$}
\put(77, 58){$h^0(\alpha_i)$}
\put(98, 48){$H(x_i)$}
\put(52, 23){$G'(x_{i-1})^{-1}$}
\put(76, 14){$k^0(\alpha_i)$}
\put(95, 5){$H'(x_i)$}
\put(51.5, 54){$gS(x_{i-1})$}
\put(100.5, 19){$\iota S(x_i)$}
\put(71, 44){$Tf(x_{i-1})$}
\put(80.5, 29){$T\iota(x_i)$}
\put(85, 70){$T_s(\alpha_i(t))$ fills up this.}
\qbezier(82, 37.5)(86, 47.5)(94, 67.5)


\linethickness{0.2pt}

\qbezier(20, 10)(30, 35)(50, 40)
\qbezier(20, 15)(30, 40)(50, 45)
\qbezier(20, 20)(30, 45)(50, 50)
\qbezier(20, 25)(30, 50)(50, 55)
\qbezier(20, 30)(30, 55)(50, 60)
\qbezier(20, 35)(30, 60)(50, 65)
\qbezier(110, 10)(120, 35)(140, 40)
\qbezier(110, 15)(120, 40)(140, 45)
\qbezier(110, 20)(120, 45)(140, 50)
\qbezier(110, 25)(120, 50)(140, 55)
\qbezier(110, 30)(120, 55)(140, 60)
\qbezier(110, 35)(120, 60)(140, 65)

\end{picture}
\vspace{1cm}
\begin{center}
Figure 11. Homotopy pseudo-orbits $h(x, \alpha)$ and $k(x, \alpha)$ are homotopic.
\end{center}
\end{figure}


==> Figure12.tex <==
 \begin{figure}
\setlength{\unitlength}{1.2mm}

\begin{picture}(100, 90)(30, 0)

\qbezier(50, 70)(51, 68)(53, 68.5)
\qbezier(53, 68.5)(55, 69)(56, 67)
\qbezier(56, 67)(57, 65)(59, 65.5)
\qbezier(59, 65.5)(61, 66)(62, 64)
\qbezier(62, 64)(63, 62)(65, 62.5)
\qbezier(65, 62.5)(67, 63)(68, 61)
\qbezier(68, 61)(69, 59)(71, 59.5)
\qbezier(71, 59.5)(73, 60)(74, 58)
\qbezier(74, 58)(75, 56)(77, 56.5)
\qbezier(77, 56.5)(79, 57)(80, 55)
\qbezier(80, 55)(81, 53)(83, 53.5)
\qbezier(83, 53.5)(85, 54)(86, 52)
\qbezier(86, 52)(87, 50)(89, 50.5)
\qbezier(89, 50.5)(91, 51)(92, 49)
\qbezier(92, 49)(93, 47)(95, 47.5)
\qbezier(95, 47.5)(97, 48)(98, 46)
\qbezier(98, 46)(99, 44)(101, 44.5)
\qbezier(101, 44.5)(103, 45)(104, 43)
\qbezier(104, 43)(105, 41)(107, 41.5)
\qbezier(107, 41.5)(109, 42)(110, 40)

\qbezier(50, 35)(51, 33)(53, 33.5)
\qbezier(53, 33.5)(55, 34)(56, 32)
\qbezier(56, 32)(57, 30)(59, 30.5)
\qbezier(59, 30.5)(61, 31)(62, 29)
\qbezier(62, 29)(63, 27)(65, 27.5)
\qbezier(65, 27.5)(67, 28)(68, 26)
\qbezier(68, 26)(69, 24)(71, 24.5)
\qbezier(71, 24.5)(73, 25)(74, 23)
\qbezier(74, 23)(75, 21)(77, 21.5)
\qbezier(77, 21.5)(79, 22)(80, 20)
\qbezier(80, 20)(81, 18)(83, 18.5)
\qbezier(83, 18.5)(85, 19)(86, 17)
\qbezier(86, 17)(87, 15)(89, 15.5)
\qbezier(89, 15.5)(91, 16)(92, 14)
\qbezier(92, 14)(93, 12)(95, 12.5)
\qbezier(95, 12.5)(97, 13)(98, 11)
\qbezier(98, 11)(99, 9)(101, 9.5)
\qbezier(101, 9.5)(103, 10)(104, 8)
\qbezier(104, 8)(105, 6)(107, 6.5)
\qbezier(107, 6.5)(109, 7)(110, 5)

\put(50, 35){\line(0, 1){35}}
\put(70, 25){\line(0, 1){35}}
\put(90, 15){\line(0, 1){35}}
\put(110, 5){\line(0, 1){35}}

\put(50, 70){\circle*{1.5}}
\put(50, 35){\circle*{1.5}}
\put(70, 59.5){\circle*{1.5}}
\put(70, 24.5){\circle*{1.5}}
\put(90, 50.5){\circle*{1.5}}
\put(90, 15.5){\circle*{1.5}}
\put(110, 40){\circle*{1.5}}
\put(110, 5){\circle*{1.5}}

\put(50, 52.5){\vector(0, -1){1}}
\put(70, 42.5){\vector(0, -1){1}}
\put(90, 32.5){\vector(0, -1){1}}
\put(110, 22.5){\vector(0, -1){1}}

\put(48.3, 34.6){\vector(3, 1){1}}
\put(49, 39.8){\vector(3, 1){1}}
\put(49, 44.8){\vector(3, 1){1}}
\put(49, 49.8){\vector(3, 1){1}}
\put(49, 54.8){\vector(3, 1){1}}
\put(49, 59.8){\vector(3, 1){1}}
\put(49, 64.8){\vector(3, 1){1}}
\put(48.3, 69.6){\vector(3, 1){1}}
\put(139, 34.8){\vector(3, 1){1}}
\put(139, 39.8){\vector(3, 1){1}}
\put(139, 44.8){\vector(3, 1){1}}
\put(139, 49.8){\vector(3, 1){1}}
\put(139, 54.8){\vector(3, 1){1}}
\put(139, 59.8){\vector(3, 1){1}}
\put(139, 64.8){\vector(3, 1){1}}
\put(139, 69.8){\vector(3, 1){1}}

\put(80, 37.5){\circle{7}}
\put(80.2, 41){\vector(-1, 0){1}}

\qbezier(20, 5)(30, 30)(50, 35)
\qbezier(20, 40)(30, 65)(50, 70)
\qbezier(110, 5)(120, 30)(140, 35)
\qbezier(110, 40)(120, 65)(140, 70)

\small
\put(29, 42){$h^1(\beta_{i-1})$}
\put(29, 68){$h^1(x_{i-1})$}
\put(29, 17){$h^1(x'_{i-1})$}
\put(119, 42){$h^1(\beta_i)$}
\put(119, 66){$h^1(x_i)$}
\put(119, 17){$h^1(x'_i)$}
\put(57, 68){$G(x_{i-1})^{-1}$}
\put(77, 58){$h^0(\alpha_i)$}
\put(98, 48){$H(x_i)$}
\put(52, 23){$G(x'_{i-1})^{-1}$}
\put(76, 14){$h^0(\alpha'_i)$}
\put(95, 5){$H(x'_i)$}
\put(51.5, 54){$gh^1(\beta_{i-1})$}
\put(100.5, 24){$\iota S(x_i)$}
\put(71, 44){$h^0f(\beta_{i-1})$}
\put(79.5, 29){$h^0\iota(\beta_i)$}
\put(70, 82){$G_s(\beta_{i-1}(t))$ fills up this.}
\put(85, 72){$H_s(\beta^1(t))$ fills up this.}
\qbezier(62, 46)(70, 63)(78, 80)
\qbezier(100, 30)(96, 50)(92, 70)

\linethickness{0.2pt}

\qbezier(20, 10)(30, 35)(50, 40)
\qbezier(20, 15)(30, 40)(50, 45)
\qbezier(20, 20)(30, 45)(50, 50)
\qbezier(20, 25)(30, 50)(50, 55)
\qbezier(20, 30)(30, 55)(50, 60)
\qbezier(20, 35)(30, 60)(50, 65)
\qbezier(110, 10)(120, 35)(140, 40)
\qbezier(110, 15)(120, 40)(140, 45)
\qbezier(110, 20)(120, 45)(140, 50)
\qbezier(110, 25)(120, 50)(140, 55)
\qbezier(110, 30)(120, 55)(140, 60)
\qbezier(110, 35)(120, 60)(140, 65)

\end{picture}
\vspace{1cm}
\begin{center}
Figure 12. Homotopy pseudo-orbits $h(x, \alpha)$ and $h(x', \alpha')$ are homotopic.
\end{center}
\end{figure}


==> Figure2a.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 100)(25, 0)

\put(0, 0){\line(1, 0){30}}
\put(30, 0){\line(0, 1){30}}
\put(0, 0){\line(0, 1){30}}
\put(0, 30){\line(1, 0){30}}

\put(60, 0){\line(1, 0){30}}
\put(90, 0){\line(0, 1){30}}
\put(60, 0){\line(0, 1){30}}
\put(60, 30){\line(1, 0){30}}

\put(120, 0){\line(1, 0){30}}
\put(150, 0){\line(0, 1){30}}
\put(120, 0){\line(0, 1){30}}
\put(120, 30){\line(1, 0){30}}

\put(30, 50){\line(1, 0){30}}
\put(60, 50){\line(0, 1){30}}
\put(30, 50){\line(0, 1){30}}
\put(30, 80){\line(1, 0){30}}

\put(90, 50){\line(1, 0){30}}
\put(120, 50){\line(0, 1){30}}
\put(90, 50){\line(0, 1){30}}
\put(90, 80){\line(1, 0){30}}

\put(0, 38){\vector(1, -2){13.2}}
\put(48.5, 61){\vector(1, -2){24.7}}
\put(47.5, 61){\vector(-2, -3){33}}
\put(108.5, 61){\vector(1, -2){24.7}}
\put(107.5, 61){\vector(-2, -3){33}}
\put(150, 35.2){\vector(-2, -3){15.7}}

\put(48, 62.3){\circle*{1.5}}
\put(108, 62.3){\circle*{1.5}}
\put(13.8, 10){\circle*{1.5}}
\put(73.8, 10){\circle*{1.5}}
\put(133.8, 10){\circle*{1.5}}

\small
\put(14, 33){$X^0$}
\put(74, 33){$X^0$}
\put(134, 33){$X^0$}
\put(44, 83){$X^1$}
\put(104, 83){$X^1$}
\put(45, 65){$x_{i-1}$}
\put(107, 65){$x_i$}
\put(31, 40){$\iota$}
\put(60, 40){$\sigma$}
\put(91, 40){$\iota$}
\put(120, 40){$\sigma$}
\put(0.5, 5){$\sigma(x_{i-2})=\iota(x_{i-1})$}
\put(62, 5){$\sigma(x_{i-1})=\iota(x_i)$}
\put(122.5, 5){$\sigma(x_i)=\iota(x_{i+1})$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 2a. An orbit $x$ : elements $x_i$ of $X^1$ are drawn as points.
\end{center}
\end{figure}


==> Figure2b.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 50)(25, 0)

\qbezier(0, 26)(8, 19)(13.3, 11)
\qbezier(14.3, 11)(43.8, 60)(73.3, 11)
\qbezier(74.3, 11)(103.8, 60)(133.3, 11)
\qbezier(134.3, 11)(139.6, 19)(147.6, 26)
\put(13.8, 10){\circle*{1.5}}
\put(73.8, 10){\circle*{1.5}}
\put(133.8, 10){\circle*{1.5}}
\put(12.3, 12.5){\vector(2, -3){1}}
\put(72.3, 12.5){\vector(2, -3){1}}
\put(132.3, 12.5){\vector(2, -3){1}}

\small
\put(41, 37){$x_{i-1}$}
\put(103, 37){$x_i$}
\put(0.5, 5){$\sigma(x_{i-2})=\iota(x_{i-1})$}
\put(62, 5){$\sigma(x_{i-1})=\iota(x_i)$}
\put(122.5, 5){$\sigma(x_i)=\iota(x_{i+1})$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 2b. An orbit $x$ : elements $x_i$ of $X^1$ are drawn as arrows.
\end{center}
\end{figure}


==> Figure3a.tex <==
\begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 100)(25, 0)

\put(0, 0){\line(1, 0){30}}
\put(30, 0){\line(0, 1){30}}
\put(0, 0){\line(0, 1){30}}
\put(0, 30){\line(1, 0){30}}

\put(60, 0){\line(1, 0){30}}
\put(90, 0){\line(0, 1){30}}
\put(60, 0){\line(0, 1){30}}
\put(60, 30){\line(1, 0){30}}

\put(120, 0){\line(1, 0){30}}
\put(150, 0){\line(0, 1){30}}
\put(120, 0){\line(0, 1){30}}
\put(120, 30){\line(1, 0){30}}

\put(30, 50){\line(1, 0){30}}
\put(60, 50){\line(0, 1){30}}
\put(30, 50){\line(0, 1){30}}
\put(30, 80){\line(1, 0){30}}

\put(90, 50){\line(1, 0){30}}
\put(120, 50){\line(0, 1){30}}
\put(90, 50){\line(0, 1){30}}
\put(90, 80){\line(1, 0){30}}

\qbezier(0, 37)(2, 33)(7, 23)
\put(5.5, 26){\vector(1, -2){1}}
\qbezier(47, 63)(35, 35)(23, 7)
\put(24.5, 10){\vector(-1, -2){1}}
\qbezier(47, 63)(57, 43)(67, 23)
\put(65.5, 26){\vector(1, -2){1}}
\qbezier(107, 63)(95, 35)(83, 7)
\put(84.5, 10){\vector(-1, -2){1}}
\qbezier(107, 63)(117, 43)(127, 23)
\put(125.5, 26){\vector(1, -2){1}}
\qbezier(152, 28)(149, 21)(143, 7)
\put(144.5, 10){\vector(-1, -2){1}}

\qbezier(8, 22)(10, 22)(10, 20)
\qbezier(10, 20)(10, 18)(12, 18)
\qbezier(12, 18)(14, 18)(14, 16)
\qbezier(14, 16)(14, 14)(16, 14)
\qbezier(16, 14)(18, 14)(18, 12)
\qbezier(18, 12)(18, 10)(20, 10)
\qbezier(20, 10)(22, 10)(22, 8)
\qbezier(68, 22)(70, 22)(70, 20)
\qbezier(70, 20)(70, 18)(72, 18)
\qbezier(72, 18)(74, 18)(74, 16)
\qbezier(74, 16)(74, 14)(76, 14)
\qbezier(76, 14)(78, 14)(78, 12)
\qbezier(78, 12)(78, 10)(80, 10)
\qbezier(80, 10)(82, 10)(82, 8)
\qbezier(128, 22)(130, 22)(130, 20)
\qbezier(130, 20)(130, 18)(132, 18)
\qbezier(132, 18)(134, 18)(134, 16)
\qbezier(134, 16)(134, 14)(136, 14)
\qbezier(136, 14)(138, 14)(138, 12)
\qbezier(138, 12)(138, 10)(140, 10)
\qbezier(140, 10)(142, 10)(142, 8)

\put(14.2, 15){\vector(1, -1){1}}
\put(74.2, 15){\vector(1, -1){1}}
\put(134.2, 15){\vector(1, -1){1}}

\put(7.2, 22.8){\circle*{1.5}}
\put(22.5, 7){\circle*{1.5}}
\put(67.2, 22.8){\circle*{1.5}}
\put(82.5, 7){\circle*{1.5}}
\put(127.2, 22.8){\circle*{1.5}}
\put(142.5, 7){\circle*{1.5}}
\put(47, 63){\circle*{1.5}}
\put(107, 63){\circle*{1.5}}

\small
\put(45, 66){$x_{i-1}$}
\put(106, 66){$x_i$}
\put(34, 40){$\iota$}
\put(60, 40){$\sigma$}
\put(94, 40){$\iota$}
\put(120, 40){$\sigma$}
\put(16, 16){$\alpha_{i-1}$}
\put(76, 16){$\alpha_{i}$}
\put(136, 16){$\alpha_{i+1}$}
\put(14, 33){$X^0$}
\put(74, 33){$X^0$}
\put(134, 33){$X^0$}
\put(44, 83){$X^1$}
\put(104, 83){$X^1$}
\put(18, 2){$\iota(x_{i-1})=\alpha_{i-1}(1)$}
\put(43, 17.5){$\sigma(x_{i-1})=\alpha_i(0)$}
\put(82, 2){$\iota(x_i)=\alpha_i(1)$}
\put(103.8, 17.5){$\sigma(x_i)=\alpha_{i+1}(0)$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 3a. A homotopy pseudo--orbit $(x, \alpha)$ : elements $x_i$ of $X^1$ are drawn as points.
\end{center}
\end{figure} 

==> Figure3b.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 50)(25, 0)

\qbezier(8, 22)(10, 22)(10, 20)
\qbezier(10, 20)(10, 18)(12, 18)
\qbezier(12, 18)(14, 18)(14, 16)
\qbezier(14, 16)(14, 14)(16, 14)
\qbezier(16, 14)(18, 14)(18, 12)
\qbezier(18, 12)(18, 10)(20, 10)
\qbezier(20, 10)(22, 10)(22, 8)
\qbezier(68, 22)(70, 22)(70, 20)
\qbezier(70, 20)(70, 18)(72, 18)
\qbezier(72, 18)(74, 18)(74, 16)
\qbezier(74, 16)(74, 14)(76, 14)
\qbezier(76, 14)(78, 14)(78, 12)
\qbezier(78, 12)(78, 10)(80, 10)
\qbezier(80, 10)(82, 10)(82, 8)
\qbezier(128, 22)(130, 22)(130, 20)
\qbezier(130, 20)(130, 18)(132, 18)
\qbezier(132, 18)(134, 18)(134, 16)
\qbezier(134, 16)(134, 14)(136, 14)
\qbezier(136, 14)(138, 14)(138, 12)
\qbezier(138, 12)(138, 10)(140, 10)
\qbezier(140, 10)(142, 10)(142, 8)
\put(14.2, 15){\vector(1, -1){1}}
\put(74.2, 15){\vector(1, -1){1}}
\put(134.2, 15){\vector(1, -1){1}}

\qbezier(0, 28)(3, 26.5)(6, 24)
\qbezier(24, 8)(48, 43)(67, 23)
\qbezier(84, 8)(108, 43)(127, 23)
\qbezier(144, 8)(147, 12)(150, 15)
\put(5, 25){\vector(3, -2){1}}
\put(65.5, 24.5){\vector(3, -2){1}}
\put(125.5, 24.5){\vector(3, -2){1}}

\put(7, 23){\circle*{1.5}}
\put(23, 7){\circle*{1.5}}
\put(67, 23){\circle*{1.5}}
\put(83, 7){\circle*{1.5}}
\put(127, 23){\circle*{1.5}}
\put(143, 7){\circle*{1.5}}

\small
\put(48, 32){$x_{i-1}$}
\put(111, 32){$x_i$}
\put(16, 16){$\alpha_{i-1}$}
\put(76, 16){$\alpha_{i}$}
\put(136, 16){$\alpha_{i+1}$}
\put(16, 2){$\iota(x_{i-1})=\alpha_{i-1}(1)$}
\put(42, 18){$\sigma(x_{i-1})=\alpha_i(0)$}
\put(78, 2){$\iota(x_i)=\alpha_i(1)$}
\put(102, 18){$\sigma(x_i)=\alpha_{i+1}(0)$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 3b. A homotopy pseudo--orbit $(x, \alpha)$ : elements $x_i$ of $X^1$ are drawn as arrows.
\end{center}
\end{figure}


==> Figure4a.tex <==

\begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 100)(25, 0)

\qbezier(6, 71)(30, 95)(54, 71)
\qbezier(56, 71)(80, 95)(104, 71)
\qbezier(135, 83)(118, 83)(106, 71)
\put(55, 70){\circle*{1.5}}
\put(105, 70){\circle*{1.5}}
\put(53, 72){\vector(1, -1){1}}
\put(103, 72){\vector(1, -1){1}}
\put(134, 83){\vector(1, 0){1}}

\qbezier(44, 22)(46, 22)(46, 20)
\qbezier(46, 20)(46, 18)(48, 18)
\qbezier(48, 18)(50, 18)(50, 16)
\qbezier(50, 16)(50, 14)(52, 14)
\qbezier(52, 14)(54, 14)(54, 12)
\qbezier(54, 12)(54, 10)(56, 10)
\qbezier(56, 10)(58, 10)(58, 8)
\qbezier(104, 22)(106, 22)(106, 20)
\qbezier(106, 20)(106, 18)(108, 18)
\qbezier(108, 18)(110, 18)(110, 16)
\qbezier(110, 16)(110, 14)(112, 14)
\qbezier(112, 14)(114, 14)(114, 12)
\qbezier(114, 12)(114, 10)(116, 10)
\qbezier(116, 10)(118, 10)(118, 8)
\put(46.2, 19){\vector(1, -1){1}}
\put(54.2, 11){\vector(1, -1){1}}
\put(106.2, 19){\vector(1, -1){1}}
\put(114.2, 11){\vector(1, -1){1}}
\put(50.3, 15){\circle*{1.5}}
\put(110.3, 15){\circle*{1.5}}

\qbezier(0, 8)(19, 23)(43, 23)
\qbezier(60, 8)(79, 23)(103, 23)
\qbezier(120, 8)(131, 17)(146, 20)
\put(41.3, 23){\vector(1, 0){1}}
\put(101.3, 23){\vector(1, 0){1}}
\put(145, 19.8){\vector(3, 1){1}}

\put(43, 23){\circle*{1.5}}
\put(59, 7){\circle*{1.5}}
\put(103, 23){\circle*{1.5}}
\put(119, 7){\circle*{1.5}}

\small
\put(26, 87){$x_{i-1}$}
\put(78, 87){$x_i$}
\put(128, 87){$x_{i+1}$}
\put(42, 65){$\sigma(x_{i-1})=\iota(x_i)$}
\put(94, 65){$\sigma(x_i)=\iota(x_{i+1})$}
\put(16, 13){$h^1(x_{i-1})$}
\put(76, 13){$h^1(x_i)$}
\put(134, 12){$h^1(x_{i+1})$}
\put(48, 20){$G(x_{i-1})^{-1}$}
\put(44.5, 7){$H(x_i)$}
\put(108, 20){$G(x_i)^{-1}$}
\put(100, 7){$H(x_{i+1})$}

\put(75, 55){\vector(0, -10){25}}
\put(77, 42){$h=(h^0, h^1)$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 4a. An orbit $x$ and a homotopy pseudo-orbit $h(x)$.
\end{center}
\end{figure}


==> Figure4b.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 110)(25, 0)

\qbezier(38, 92)(40, 92)(40, 90)
\qbezier(40, 90)(40, 88)(42, 88)
\qbezier(42, 88)(44, 88)(44, 86)
\qbezier(44, 86)(44, 84)(46, 84)
\qbezier(46, 84)(48, 84)(48, 82)
\qbezier(48, 82)(48, 80)(50, 80)
\qbezier(50, 80)(52, 80)(52, 78)
\qbezier(98, 92)(100, 92)(100, 90)
\qbezier(100, 90)(100, 88)(102, 88)
\qbezier(102, 88)(104, 88)(104, 86)
\qbezier(104, 86)(104, 84)(106, 84)
\qbezier(106, 84)(108, 84)(108, 82)
\qbezier(108, 82)(108, 80)(110, 80)
\qbezier(110, 80)(112, 80)(112, 78)
\put(44.2, 85){\vector(1, -1){1}}
\put(104.2, 85){\vector(1, -1){1}}

\qbezier(10, 86)(20, 93)(37, 93)
\qbezier(54, 78)(73, 93)(97, 93)
\qbezier(114, 78)(125, 87)(140, 90)
\put(35.3, 93){\vector(1, 0){1}}
\put(95.3, 93){\vector(1, 0){1}}
\put(139, 89.8){\vector(3, 1){1}}

\put(37, 93){\circle*{1.5}}
\put(53, 77){\circle*{1.5}}
\put(97, 93){\circle*{1.5}}
\put(113, 77){\circle*{1.5}}

\qbezier(32, 33)(32, 31)(34, 31)
\qbezier(34, 31)(36, 31)(36, 29)
\qbezier(36, 29)(36, 27)(38, 27)
\qbezier(38, 27)(40, 27)(40, 25)
\qbezier(40, 25)(40, 23)(42, 23)
\qbezier(42, 23)(44, 23)(44, 21)
\qbezier(44, 21)(44, 19)(46, 19)
\qbezier(46, 19)(48, 19)(48, 17)
\qbezier(48, 17)(48, 15)(50, 15)
\qbezier(50, 15)(52, 15)(52, 13)
\qbezier(52, 13)(52, 11)(54, 11)
\qbezier(54, 11)(56, 11)(56, 9)
\qbezier(56, 9)(56, 7)(58, 7)

\qbezier(92, 33)(92, 31)(94, 31)
\qbezier(94, 31)(96, 31)(96, 29)
\qbezier(96, 29)(96, 27)(98, 27)
\qbezier(98, 27)(100, 27)(100, 25)
\qbezier(100, 25)(100, 23)(102, 23)
\qbezier(102, 23)(104, 23)(104, 21)
\qbezier(104, 21)(104, 19)(106, 19)
\qbezier(106, 19)(108, 19)(108, 17)
\qbezier(108, 17)(108, 15)(110, 15)
\qbezier(110, 15)(112, 15)(112, 13)
\qbezier(112, 13)(112, 11)(114, 11)
\qbezier(114, 11)(116, 11)(116, 9)
\qbezier(116, 9)(116, 7)(118, 7)
\put(44.2, 20){\vector(1, -1){1}}
\put(104.2, 20){\vector(1, -1){1}}
\put(36, 29){\vector(0, -1){1}}
\put(54, 11){\vector(1, 0){1}}
\put(96, 29){\vector(0, -1){1}}
\put(114, 11){\vector(1, 0){1}}

\qbezier(10, 19)(20, 30)(32, 33)
\qbezier(58, 7)(73, 28)(92, 33)
\qbezier(118, 7)(125, 18)(140, 26)
\put(30, 32.5){\vector(3, 1){1}}
\put(90, 32.5){\vector(3, 1){1}}
\put(139, 25.5){\vector(2, 1){1}}

\put(32, 33){\circle*{1.5}}
\put(40, 25){\circle*{1.5}}
\put(50, 15){\circle*{1.5}}
\put(58, 7){\circle*{1.5}}
\put(92, 33){\circle*{1.5}}
\put(118, 7){\circle*{1.5}}
\put(100, 25){\circle*{1.5}}
\put(110, 15){\circle*{1.5}}

\small
\put(46, 86){$\alpha_{i}$}
\put(106, 86){$\alpha_{i+1}$}
\put(18, 86){$x_{i-1}$}
\put(73, 85){$x_{i}$}
\put(128, 83){$x_{i+1}$}
\put(24, 97){$\sigma(x_{i-1})=\alpha_i(0)$}
\put(43, 71){$\iota(x_i)=\alpha_i(1)$}
\put(86, 97){$\sigma(x_i)=\alpha_{i+1}(0)$}
\put(99, 71){$\iota(x_{i+1})=\alpha_{i+1}(1)$}
\put(16, 20){$h^1(x_{i-1})$}
\put(74, 20){$h^1(x_i)$}
\put(132, 17){$h^1(x_{i+1})$}
\put(38, 29){$G(x_{i-1})^{-1}$}
\put(43, 7){$H(x_i)$}
\put(98, 29){$G(x_i)^{-1}$}
\put(100, 7){$H(x_{i+1})$}
\put(46, 21){$h^0(\alpha_i)$}
\put(106, 21){$h^0(\alpha_i)$}

\put(75, 65){\vector(0, -10){25}}
\put(77, 52){$h=(h^0, h^1)$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 4b. A homotopy pseudo-orbit $(x, \alpha)$ and a homotopy pseudo-orbit $h(x, \alpha)$.
\end{center}
\end{figure}


==> Figure5a.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 90)(25, 0)

\put(30, 0){\line(1, 0){30}}
\put(60, 0){\line(0, 1){30}}
\put(30, 0){\line(0, 1){30}}
\put(30, 30){\line(1, 0){30}}
\put(90, 0){\line(1, 0){30}}
\put(120, 0){\line(0, 1){30}}
\put(90, 0){\line(0, 1){30}}
\put(90, 30){\line(1, 0){30}}
\put(0, 50){\line(1, 0){30}}
\put(30, 50){\line(0, 1){30}}
\put(0, 50){\line(0, 1){30}}
\put(0, 80){\line(1, 0){30}}
\put(60, 50){\line(1, 0){30}}
\put(90, 50){\line(0, 1){30}}
\put(60, 50){\line(0, 1){30}}
\put(60, 80){\line(1, 0){30}}
\put(120, 50){\line(1, 0){30}}
\put(150, 50){\line(0, 1){30}}
\put(120, 50){\line(0, 1){30}}
\put(120, 80){\line(1, 0){30}}

\qbezier(15, 57)(14, 58)(15, 59)
\qbezier(15, 59)(16, 60)(15, 61)
\qbezier(15, 61)(14, 62)(15, 63)
\qbezier(15, 63)(16, 64)(15, 65)
\qbezier(15, 65)(14, 66)(15, 67)
\qbezier(15, 67)(16, 68)(15, 69)
\qbezier(15, 69)(14, 70)(15, 71)
\qbezier(15, 71)(15.5, 72)(15, 73)
\qbezier(37, 7)(36.5, 8)(37, 9)
\qbezier(37, 9)(38, 10)(37, 11)
\qbezier(37, 11)(36, 12)(37, 13)
\qbezier(37, 13)(38, 14)(37, 15)
\qbezier(37, 15)(36, 16)(37, 17)
\qbezier(37, 17)(38, 18)(37, 19)
\qbezier(37, 19)(36, 20)(37, 21)
\qbezier(37, 21)(38, 22)(37, 23)
\qbezier(53, 7)(52, 8)(53, 9)
\qbezier(53, 9)(54, 10)(53, 11)
\qbezier(53, 11)(52, 12)(53, 13)
\qbezier(53, 13)(54, 14)(53, 15)
\qbezier(53, 15)(52, 16)(53, 17)
\qbezier(53, 17)(54, 18)(53, 19)
\qbezier(53, 19)(52, 20)(53, 21)
\qbezier(53, 21)(54, 22)(53, 23)
\qbezier(75, 57)(74, 58)(75, 59)
\qbezier(75, 59)(76, 60)(75, 61)
\qbezier(75, 61)(74, 62)(75, 63)
\qbezier(75, 63)(76, 64)(75, 65)
\qbezier(75, 65)(74, 66)(75, 67)
\qbezier(75, 67)(76, 68)(75, 69)
\qbezier(75, 69)(74, 70)(75, 71)
\qbezier(75, 71)(75.5, 72)(75, 73)
\qbezier(97, 7)(96.5, 8)(97, 9)
\qbezier(97, 9)(98, 10)(97, 11)
\qbezier(97, 11)(96, 12)(97, 13)
\qbezier(97, 13)(98, 14)(97, 15)
\qbezier(97, 15)(96, 16)(97, 17)
\qbezier(97, 17)(98, 18)(97, 19)
\qbezier(97, 19)(96, 20)(97, 21)
\qbezier(97, 21)(98, 22)(97, 23)
\qbezier(113, 7)(112, 8)(113, 9)
\qbezier(113, 9)(114, 10)(113, 11)
\qbezier(113, 11)(112, 12)(113, 13)
\qbezier(113, 13)(114, 14)(113, 15)
\qbezier(113, 15)(112, 16)(113, 17)
\qbezier(113, 17)(114, 18)(113, 19)
\qbezier(113, 19)(112, 20)(113, 21)
\qbezier(113, 21)(114, 22)(113, 23)
\qbezier(135, 57)(134, 58)(135, 59)
\qbezier(135, 59)(136, 60)(135, 61)
\qbezier(135, 61)(134, 62)(135, 63)
\qbezier(135, 63)(136, 64)(135, 65)
\qbezier(135, 65)(134, 66)(135, 67)
\qbezier(135, 67)(136, 68)(135, 69)
\qbezier(135, 69)(134, 70)(135, 71)
\qbezier(135, 71)(135.5, 72)(135, 73)

\qbezier(37, 7)(38, 8)(39, 7)
\qbezier(39, 7)(40, 6)(41, 7)
\qbezier(41, 7)(42, 8)(43, 7)
\qbezier(43, 7)(44, 6)(45, 7)
\qbezier(45, 7)(46, 8)(47, 7)
\qbezier(47, 7)(48, 6)(49, 7)
\qbezier(49, 7)(50, 8)(51, 7)
\qbezier(51, 7)(52, 6)(53, 7)
\qbezier(37, 23)(38, 24)(39, 23)
\qbezier(39, 23)(40, 22)(41, 23)
\qbezier(41, 23)(42, 24)(43, 23)
\qbezier(43, 23)(44, 22)(45, 23)
\qbezier(45, 23)(46, 24)(47, 23)
\qbezier(47, 23)(48, 22)(49, 23)
\qbezier(49, 23)(50, 24)(51, 23)
\qbezier(51, 23)(52, 22)(53, 23)
\qbezier(97, 7)(98, 8)(99, 7)
\qbezier(99, 7)(100, 6)(101, 7)
\qbezier(101, 7)(102, 8)(103, 7)
\qbezier(103, 7)(104, 6)(105, 7)
\qbezier(105, 7)(106, 8)(107, 7)
\qbezier(107, 7)(108, 6)(109, 7)
\qbezier(109, 7)(110, 8)(111, 7)
\qbezier(111, 7)(112, 6)(113, 7)
\qbezier(97, 23)(98, 24)(99, 23)
\qbezier(99, 23)(100, 22)(101, 23)
\qbezier(101, 23)(102, 24)(103, 23)
\qbezier(103, 23)(104, 22)(105, 23)
\qbezier(105, 23)(106, 24)(107, 23)
\qbezier(107, 23)(108, 22)(109, 23)
\qbezier(109, 23)(110, 24)(111, 23)
\qbezier(111, 23)(112, 22)(113, 23)

\put(21.3, 65){\line(-2, -1){6}}
\put(81.3, 65){\line(-2, -1){6}}
\put(141.3, 65){\line(-2, -1){6}}
\put(26, 16){\line(3, -1){10.5}}
\put(65, 9){\line(-3, 1){11.5}}
\put(86, 16){\line(3, -1){10.5}}
\put(125, 9){\line(-3, 1){11.5}}

\put(36.5, 16){\vector(1, -2){1}}
\put(45, 7){\vector(2, 1){1}}
\put(52.5, 16){\vector(1, -2){1}}
\put(45, 23){\vector(2, 1){1}}
\put(96.5, 16){\vector(1, -2){1}}
\put(105, 7){\vector(2, 1){1}}
\put(112.5, 16){\vector(1, -2){1}}
\put(105, 23){\vector(2, 1){1}}
\put(14.5, 66){\vector(1, -2){1}}
\put(74.5, 66){\vector(1, -2){1}}
\put(134.5, 66){\vector(1, -2){1}}
\put(35.6, 26){\vector(1, -2){1}}
\put(35.6, 10){\vector(1, -2){1}}
\put(54.4, 26){\vector(-1, -2){1}}
\put(54.4, 10){\vector(-1, -2){1}}
\put(95.6, 26){\vector(1, -2){1}}
\put(95.6, 10){\vector(1, -2){1}}
\put(114.4, 26){\vector(-1, -2){1}}
\put(114.4, 10){\vector(-1, -2){1}}

\qbezier(37, 7)(26, 32)(15, 57)
\qbezier(37, 23)(26, 48)(15, 73)
\qbezier(53, 7)(64, 32)(75, 57)
\qbezier(53, 23)(64, 48)(75, 73)
\qbezier(97, 7)(86, 32)(75, 57)
\qbezier(97, 23)(86, 48)(75, 73)
\qbezier(113, 7)(124, 32)(135, 57)
\qbezier(113, 23)(124, 48)(135, 73)

\put(45, 15){\circle{6}}
\put(105, 15){\circle{6}}
\put(45, 17.9){\vector(-1, 0){1}}
\put(105, 17.9){\vector(-1, 0){1}}

\put(15, 57){\circle*{1.5}}
\put(15, 73){\circle*{1.5}}
\put(37, 7){\circle*{1.5}}
\put(37, 23){\circle*{1.5}}
\put(53, 7){\circle*{1.5}}
\put(53, 23){\circle*{1.5}}
\put(75, 57){\circle*{1.5}}
\put(75, 73){\circle*{1.5}}
\put(97, 7){\circle*{1.5}}
\put(97, 23){\circle*{1.5}}
\put(113, 7){\circle*{1.5}}
\put(113, 23){\circle*{1.5}}
\put(135, 57){\circle*{1.5}}
\put(135, 73){\circle*{1.5}}

\small
\put(43, 32){$X^0$}
\put(103, 32){$X^0$}
\put(13, 82){$X^1$}
\put(73, 82){$X^1$}
\put(133, 82){$X^1$}

\put(43, 25){$\alpha_i$}
\put(43, 3){$\alpha'_i$}
\put(101, 25){$\alpha_{i+1}$}
\put(101, 3){$\alpha'_{i+1}$}
\put(22, 65){$\beta_{i-1}$}
\put(82, 65){$\beta_i$}
\put(142, 65){$\beta_{i+1}$}
\put(3, 52){$\beta_{i-1}(1)=x'_{i-1}$}
\put(67, 52){$\beta_i(1)=x'_i$}
\put(124, 52){$\beta_{i+1}(1)=x'_{i+1}$}
\put(3, 75){$\beta_{i-1}(0)=x_{i-1}$}
\put(67, 75){$\beta_i(0)=x_i$}
\put(124, 75){$\beta_{i+1}(0)=x_{i+1}$}
\put(20, 37){$\sigma$}
\put(30, 41){$\sigma$}
\put(58, 41){$\iota$}
\put(68, 37){$\iota$}
\put(80, 37){$\sigma$}
\put(90, 41){$\sigma$}
\put(118, 41){$\iota$}
\put(128, 37){$\iota$}
\put(13, 16){$\sigma(\beta_{i-1})$}
\put(66, 7){$\iota(\beta_i)$}
\put(77, 16){$\sigma(\beta_i)$}
\put(126, 7){$\iota(\beta_{i+1})$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 5a. A homotopy $\beta$ : homotopies $\beta_i$ in $X^1$ are drawn as paths.
\end{center}
\end{figure}


==> Figure5b.tex <==
 \begin{figure}
\setlength{\unitlength}{1.2mm}

\begin{picture}(100, 50)(25, 0)

\qbezier(20, 5)(21, 6.25)(20, 7.5)
\qbezier(20, 7.5)(19, 8.75)(20, 10)
\qbezier(20, 10)(21, 11.25)(20, 12.5)
\qbezier(20, 12.5)(19, 13.75)(20, 15)
\qbezier(20, 15)(21, 16.25)(20, 17.5)
\qbezier(20, 17.5)(19, 18.75)(20, 20)
\qbezier(20, 20)(21, 21.25)(20, 22.5)
\qbezier(20, 22.5)(19, 23.75)(20, 25)
\qbezier(20, 25)(21, 26.25)(20, 27.5)
\qbezier(20, 27.5)(19, 28.75)(20, 30)

\qbezier(40, 20)(41, 21.25)(40, 22.5)
\qbezier(40, 22.5)(39, 23.75)(40, 25)
\qbezier(40, 25)(41, 26.25)(40, 27.5)
\qbezier(40, 27.5)(39, 28.75)(40, 30)
\qbezier(40, 30)(41, 31.25)(40, 32.5)
\qbezier(40, 32.5)(39, 33.75)(40, 35)
\qbezier(40, 35)(41, 36.25)(40, 37.5)
\qbezier(40, 37.5)(39, 38.75)(40, 40)
\qbezier(40, 40)(41, 41.25)(40, 42.5)
\qbezier(40, 42.5)(39, 43.75)(40, 45)

\qbezier(70, 5)(71, 6.25)(70, 7.5)
\qbezier(70, 7.5)(69, 8.75)(70, 10)
\qbezier(70, 10)(71, 11.25)(70, 12.5)
\qbezier(70, 12.5)(69, 13.75)(70, 15)
\qbezier(70, 15)(71, 16.25)(70, 17.5)
\qbezier(70, 17.5)(69, 18.75)(70, 20)
\qbezier(70, 20)(71, 21.25)(70, 22.5)
\qbezier(70, 22.5)(69, 23.75)(70, 25)
\qbezier(70, 25)(71, 26.25)(70, 27.5)
\qbezier(70, 27.5)(69, 28.75)(70, 30)

\qbezier(90, 20)(91, 21.25)(90, 22.5)
\qbezier(90, 22.5)(89, 23.75)(90, 25)
\qbezier(90, 25)(91, 26.25)(90, 27.5)
\qbezier(90, 27.5)(89, 28.75)(90, 30)
\qbezier(90, 30)(91, 31.25)(90, 32.5)
\qbezier(90, 32.5)(89, 33.75)(90, 35)
\qbezier(90, 35)(91, 36.25)(90, 37.5)
\qbezier(90, 37.5)(89, 38.75)(90, 40)
\qbezier(90, 40)(91, 41.25)(90, 42.5)
\qbezier(90, 42.5)(89, 43.75)(90, 45)

\qbezier(140, 20)(141, 21.25)(140, 22.5)
\qbezier(140, 22.5)(139, 23.75)(140, 25)
\qbezier(140, 25)(141, 26.25)(140, 27.5)
\qbezier(140, 27.5)(139, 28.75)(140, 30)
\qbezier(140, 30)(141, 31.25)(140, 32.5)
\qbezier(140, 32.5)(139, 33.75)(140, 35)
\qbezier(140, 35)(141, 36.25)(140, 37.5)
\qbezier(140, 37.5)(139, 38.75)(140, 40)
\qbezier(140, 40)(141, 41.25)(140, 42.5)
\qbezier(140, 42.5)(139, 43.75)(140, 45)

\qbezier(120, 5)(121, 6.25)(120, 7.5)
\qbezier(120, 7.5)(119, 8.75)(120, 10)
\qbezier(120, 10)(121, 11.25)(120, 12.5)
\qbezier(120, 12.5)(119, 13.75)(120, 15)
\qbezier(120, 15)(121, 16.25)(120, 17.5)
\qbezier(120, 17.5)(119, 18.75)(120, 20)
\qbezier(120, 20)(121, 21.25)(120, 22.5)
\qbezier(120, 22.5)(119, 23.75)(120, 25)
\qbezier(120, 25)(121, 26.25)(120, 27.5)
\qbezier(120, 27.5)(119, 28.75)(120, 30)

\qbezier(40, 45)(41, 43)(43, 43.5)
\qbezier(43, 43.5)(45, 44)(46, 42)
\qbezier(46, 42)(47, 40)(49, 40.5)
\qbezier(49, 40.5)(51, 41)(52, 39)
\qbezier(52, 39)(53, 37)(55, 37.5)
\qbezier(55, 37.5)(57, 38)(58, 36)
\qbezier(58, 36)(59, 34)(61, 34.5)
\qbezier(61, 34.5)(63, 35)(64, 33)
\qbezier(64, 33)(65, 31)(67, 31.5)
\qbezier(67, 31.5)(69, 32)(70, 30)

\qbezier(40, 20)(41, 18)(43, 18.5)
\qbezier(43, 18.5)(45, 19)(46, 17)
\qbezier(46, 17)(47, 15)(49, 15.5)
\qbezier(49, 15.5)(51, 16)(52, 14)
\qbezier(52, 14)(53, 12)(55, 12.5)
\qbezier(55, 12.5)(57, 13)(58, 11)
\qbezier(58, 11)(59, 9)(61, 9.5)
\qbezier(61, 9.5)(63, 10)(64, 8)
\qbezier(64, 8)(65, 6)(67, 6.5)
\qbezier(67, 6.5)(69, 7)(70, 5)

\qbezier(90, 45)(91, 43)(93, 43.5)
\qbezier(93, 43.5)(95, 44)(96, 42)
\qbezier(96, 42)(97, 40)(99, 40.5)
\qbezier(99, 40.5)(101, 41)(102, 39)
\qbezier(102, 39)(103, 37)(105, 37.5)
\qbezier(105, 37.5)(107, 38)(108, 36)
\qbezier(108, 36)(109, 34)(111, 34.5)
\qbezier(111, 34.5)(113, 35)(114, 33)
\qbezier(114, 33)(115, 31)(117, 31.5)
\qbezier(117, 31.5)(119, 32)(120, 30)

\qbezier(90, 20)(91, 18)(93, 18.5)
\qbezier(93, 18.5)(95, 19)(96, 17)
\qbezier(96, 17)(97, 15)(99, 15.5)
\qbezier(99, 15.5)(101, 16)(102, 14)
\qbezier(102, 14)(103, 12)(105, 12.5)
\qbezier(105, 12.5)(107, 13)(108, 11)
\qbezier(108, 11)(109, 9)(111, 9.5)
\qbezier(111, 9.5)(113, 10)(114, 8)
\qbezier(114, 8)(115, 6)(117, 6.5)
\qbezier(117, 6.5)(119, 7)(120, 5)

\put(40.2, 20){\circle*{1.5}}
\put(40, 45){\circle*{1.5}}
\put(90.2, 20){\circle*{1.5}}
\put(90, 45){\circle*{1.5}}
\put(140.2, 20){\circle*{1.5}}
\put(140, 45){\circle*{1.5}}
\put(20.5, 5.5){\circle*{1.5}}
\put(20, 30.5){\circle*{1.5}}
\put(70.5, 5.5){\circle*{1.5}}
\put(70, 30.5){\circle*{1.5}}
\put(120.5, 5.5){\circle*{1.5}}
\put(120, 30.5){\circle*{1.5}}

\put(40.5, 31.5){\vector(0, -1){1}}
\put(69.5, 18.8){\vector(0, -1){1}}
\put(90.5, 31.5){\vector(0, -1){1}}
\put(119.5, 18.8){\vector(0, -1){1}}
\put(55, 37.5){\vector(3, 1){1}}
\put(55, 12.5){\vector(3, 1){1}}
\put(105, 37.5){\vector(3, 1){1}}
\put(105, 12.5){\vector(3, 1){1}}

\put(38.5, 19.5){\vector(2, 1){1}}
\put(38.8, 24.7){\vector(3, 1){1}}
\put(38.8, 29.7){\vector(3, 1){1}}
\put(38.8, 34.7){\vector(3, 1){1}}
\put(38.8, 39.7){\vector(3, 1){1}}
\put(38.5, 44.5){\vector(2, 1){1}}
\put(88.5, 19.5){\vector(2, 1){1}}
\put(88.8, 24.7){\vector(3, 1){1}}
\put(88.8, 29.7){\vector(3, 1){1}}
\put(88.8, 34.7){\vector(3, 1){1}}
\put(88.8, 39.7){\vector(3, 1){1}}
\put(88.5, 44.5){\vector(2, 1){1}}
\put(138.5, 19.5){\vector(3, 1){1}}
\put(138.8, 24.7){\vector(3, 1){1}}
\put(138.8, 29.7){\vector(3, 1){1}}
\put(138.8, 34.7){\vector(3, 1){1}}
\put(138.8, 39.7){\vector(3, 1){1}}
\put(138.5, 44.5){\vector(3, 1){1}}

\put(55, 25){\circle{7}}
\put(105, 25){\circle{7}}
\put(55, 28.5){\vector(-1, 0){1}}
\put(105, 28.5){\vector(-1, 0){1}}

\qbezier(20, 5)(28, 16)(40, 20)
\qbezier(20, 30)(28, 41)(40, 45)
\qbezier(70, 5)(78, 16)(90, 20)
\qbezier(70, 30)(78, 41)(90, 45)
\qbezier(120, 5)(128, 16)(140, 20)
\qbezier(120, 30)(128, 41)(140, 45)

\small
\put(27, 27){$\beta_{i-1}$}
\put(79, 27){$\beta_i$}
\put(127, 27){$\beta_{i+1}$}
\put(42, 32){$\sigma(\beta_{i-1})$}
\put(62, 17){$\iota(\beta_i)$}
\put(92, 32){$\sigma(\beta_i)$}
\put(109, 17){$\iota(\beta_{i+1})$}
\put(54, 40){$\alpha_i$}
\put(104, 40){$\alpha_{i+1}$}
\put(52, 9){$\alpha'_i$}
\put(102, 9){$\alpha'_{i+1}$}
\put(13, 44){$\beta_{i-1}(0)=x_{i-1}$}
\put(70, 44){$\beta_i(0)=x_i$}
\put(114, 44){$\beta_{i+1}(0)=x_{i+1}$}
\put(24, 7){$\beta_{i-1}(1)=x'_{i-1}$}
\put(74, 7){$\beta_i(1)=x'_i$}
\put(124, 7){$\beta_{i+1}(1)=x'_{i+1}$}

\linethickness{0.2pt}
\qbezier(20, 10)(28, 21)(40, 25)
\qbezier(20, 15)(28, 26)(40, 30)
\qbezier(20, 20)(28, 31)(40, 35)
\qbezier(20, 25)(28, 36)(40, 40)
\qbezier(70, 10)(78, 21)(90, 25)
\qbezier(70, 15)(78, 26)(90, 30)
\qbezier(70, 20)(78, 31)(90, 35)
\qbezier(70, 25)(78, 36)(90, 40)
\qbezier(120, 10)(128, 21)(140, 25)
\qbezier(120, 15)(128, 26)(140, 30)
\qbezier(120, 20)(128, 31)(140, 35)
\qbezier(120, 25)(128, 36)(140, 40)


\end{picture}
\vspace{1cm}
\begin{center}
Figure 5b. A homotopy $\beta$ : homotopies $\beta_i$ in $X^1$ are drawn as families of arrows.
\end{center}
\end{figure}


==> Figure6a.tex <==
 \begin{figure}
\setlength{\unitlength}{0.8mm}

\begin{picture}(100, 125)(40, 0)

\put(0, 0){\line(1, 0){40}}
\put(0, 0){\line(0, 1){50}}
\put(40, 0){\line(0, 1){50}}
\put(0, 50){\line(1, 0){40}}
\put(30, 60){\line(1, 0){38}}
\put(30, 60){\line(0, 1){50}}
\put(68, 60){\line(0, 1){50}}
\put(30, 110){\line(1, 0){38}}
\put(60, 0){\line(1, 0){40}}
\put(60, 0){\line(0, 1){50}}
\put(100, 0){\line(0, 1){50}}
\put(60, 50){\line(1, 0){40}}
\put(90, 60){\line(1, 0){38}}
\put(90, 60){\line(0, 1){50}}
\put(128, 60){\line(0, 1){50}}
\put(90, 110){\line(1, 0){38}}
\put(120, 0){\line(1, 0){40}}
\put(120, 0){\line(0, 1){50}}
\put(160, 0){\line(0, 1){50}}
\put(120, 50){\line(1, 0){40}}
\put(150, 60){\line(1, 0){38}}
\put(150, 60){\line(0, 1){50}}
\put(188, 60){\line(0, 1){50}}
\put(150, 110){\line(1, 0){38}}

\put(21.5, 24){\vector(-1, -2){1}}
\put(21.5, 18){\vector(-1, -2){1}}
\put(21.5, 14){\vector(-1, -2){1}}
\put(21.5, 8){\vector(-1, -2){1}}
\put(21.5, 33){\vector(-1, -2){1}}
\put(78.5, 47.5){\vector(2, -3){1}}
\put(78.5, 33){\vector(1, -2){1}}
\put(78.5, 24){\vector(1, -2){1}}
\put(78.5, 18){\vector(1, -2){1}}
\put(78.5, 8){\vector(1, -2){1}}
\put(81.5, 24){\vector(-1, -2){1}}
\put(81.5, 18){\vector(-1, -2){1}}
\put(81.5, 14){\vector(-1, -2){1}}
\put(81.5, 8){\vector(-1, -2){1}}
\put(82, 34){\vector(-1, -2){1}}
\put(138.5, 47.5){\vector(2, -3){1}}
\put(138.5, 33){\vector(1, -2){1}}
\put(138.5, 24){\vector(1, -2){1}}
\put(138.5, 18){\vector(1, -2){1}}
\put(138.5, 8){\vector(1, -2){1}}
\put(141.5, 24){\vector(-1, -2){1}}
\put(141.5, 18){\vector(-1, -2){1}}
\put(141.5, 14){\vector(-1, -2){1}}
\put(141.5, 8){\vector(-1, -2){1}}
\put(142, 34){\vector(-1, -2){1}}
\put(189.5, 61){\vector(2, -3){1}}
\put(189.5, 49){\vector(1, -2){1}}
\put(189.5, 41){\vector(1, -2){1}}
\put(189.5, 36){\vector(1, -2){1}}
\put(189.5, 28){\vector(1, -2){1}}

\put(20, 5){\circle*{2}}
\put(20, 7){\circle*{0.5}}
\put(20, 8){\circle*{0.5}}
\put(20, 9){\circle*{0.5}}
\put(20, 11){\circle*{1.3}}
\put(20, 15){\circle*{1.3}}
\put(20, 21){\circle*{1.3}}
\put(20, 30){\circle*{2}}
\put(50, 67){\circle*{2}}
\put(50, 69){\circle*{0.5}}
\put(50, 70.5){\circle*{0.5}}
\put(50, 72){\circle*{0.5}}
\put(50, 74){\circle*{1.3}}
\put(50, 78){\circle*{1.3}}
\put(50, 84){\circle*{1.3}}
\put(50, 93){\circle*{2}}
\put(80, 5){\circle*{2}}
\put(80, 7){\circle*{0.5}}
\put(80, 8){\circle*{0.5}}
\put(80, 9){\circle*{0.5}}
\put(80, 11){\circle*{1.3}}
\put(80, 15){\circle*{1.3}}
\put(80, 21){\circle*{1.3}}
\put(80, 30){\circle*{2}}
\put(80, 45){\circle*{2}}
\put(110, 67){\circle*{2}}
\put(110, 69){\circle*{0.5}}
\put(110, 70.5){\circle*{0.5}}
\put(110, 72){\circle*{0.5}}
\put(110, 74){\circle*{1.3}}
\put(110, 78){\circle*{1.3}}
\put(110, 84){\circle*{1.3}}
\put(110, 93){\circle*{2}}
\put(140, 5){\circle*{2}}
\put(140, 7){\circle*{0.5}}
\put(140, 8){\circle*{0.5}}
\put(140, 9){\circle*{0.5}}
\put(140, 11){\circle*{1.3}}
\put(140, 15){\circle*{1.3}}
\put(140, 21){\circle*{1.3}}
\put(140, 30){\circle*{2}}
\put(140, 45){\circle*{2}}
\put(170, 67){\circle*{2}}
\put(170, 69){\circle*{0.5}}
\put(170, 70.5){\circle*{0.5}}
\put(170, 72){\circle*{0.5}}
\put(170, 74){\circle*{1.3}}
\put(170, 78){\circle*{1.3}}
\put(170, 84){\circle*{1.3}}
\put(170, 93){\circle*{2}}

\linethickness{0.3pt}

\qbezier(20, 21)(35, 52.5)(50, 84)
\qbezier(20, 15)(35, 46.5)(50, 78)
\qbezier(20, 11)(35, 42.5)(50, 74)
\qbezier(50, 74)(65, 45)(80, 15)
\qbezier(50, 78)(65, 49.5)(80, 21)
\qbezier(50, 84)(65, 57)(80, 30)
\qbezier(80, 21)(95, 52.5)(110, 84)
\qbezier(80, 15)(95, 46.5)(110, 78)
\qbezier(80, 11)(95, 42.5)(110, 74)
\qbezier(110, 74)(125, 45)(140, 15)
\qbezier(110, 78)(125, 49)(140, 21)
\qbezier(110, 84)(125, 57)(140, 30)
\qbezier(140, 21)(155, 52.5)(170, 84)
\qbezier(140, 15)(155, 46.5)(170, 78)
\qbezier(140, 11)(155, 42.5)(170, 74)
\qbezier(170, 74)(185, 45)(190, 35)
\qbezier(170, 78)(185, 49)(190, 40)
\qbezier(170, 84)(185, 57)(190, 48)

\qbezier(20, 31)(19, 30)(20, 29)
\qbezier(20, 29)(21, 28)(20, 27)
\qbezier(20, 27)(19, 26)(20, 25)
\qbezier(20, 25)(21, 24)(20, 23)
\qbezier(20, 23)(19, 22)(20, 21)
\qbezier(20, 21)(21, 20)(20, 19)
\qbezier(20, 19)(19, 18)(20, 17)
\qbezier(20, 17)(21, 16)(20, 15)
\qbezier(20, 15)(19, 14)(20, 13)
\qbezier(20, 13)(21, 12)(20, 11)
\qbezier(50, 92)(51, 91)(50, 90)
\qbezier(50, 90)(49, 89)(50, 88)
\qbezier(50, 88)(51, 87)(50, 86)
\qbezier(50, 86)(49, 85)(50, 84)
\qbezier(50, 84)(51, 83)(50, 82)
\qbezier(50, 82)(49, 81)(50, 80)
\qbezier(50, 80)(51, 79)(50, 78)
\qbezier(50, 78)(49, 77)(50, 76)
\qbezier(50, 76)(51, 75)(50, 74)
\qbezier(80, 31)(79, 30)(80, 29)
\qbezier(80, 29)(81, 28)(80, 27)
\qbezier(80, 27)(79, 26)(80, 25)
\qbezier(80, 25)(81, 24)(80, 23)
\qbezier(80, 23)(79, 22)(80, 21)
\qbezier(80, 21)(81, 20)(80, 19)
\qbezier(80, 19)(79, 18)(80, 17)
\qbezier(80, 17)(81, 16)(80, 15)
\qbezier(80, 15)(79, 14)(80, 13)
\qbezier(80, 13)(81, 12)(80, 11)
\qbezier(110, 92)(111, 91)(110, 90)
\qbezier(110, 90)(109, 89)(110, 88)
\qbezier(110, 88)(111, 87)(110, 86)
\qbezier(110, 86)(109, 85)(110, 84)
\qbezier(110, 84)(111, 83)(110, 82)
\qbezier(110, 82)(109, 81)(110, 80)
\qbezier(110, 80)(111, 79)(110, 78)
\qbezier(110, 78)(109, 77)(110, 76)
\qbezier(110, 76)(111, 75)(110, 74)
\qbezier(140, 31)(139, 30)(140, 29)
\qbezier(140, 29)(141, 28)(140, 27)
\qbezier(140, 27)(139, 26)(140, 25)
\qbezier(140, 25)(141, 24)(140, 23)
\qbezier(140, 23)(139, 22)(140, 21)
\qbezier(140, 21)(141, 20)(140, 19)
\qbezier(140, 19)(139, 18)(140, 17)
\qbezier(140, 17)(141, 16)(140, 15)
\qbezier(140, 15)(139, 14)(140, 13)
\qbezier(140, 13)(141, 12)(140, 11)
\qbezier(170, 92)(171, 91)(170, 90)
\qbezier(170, 90)(169, 89)(170, 88)
\qbezier(170, 88)(171, 87)(170, 86)
\qbezier(170, 86)(169, 85)(170, 84)
\qbezier(170, 84)(171, 83)(170, 82)
\qbezier(170, 82)(169, 81)(170, 80)
\qbezier(170, 80)(171, 79)(170, 78)
\qbezier(170, 78)(169, 77)(170, 76)
\qbezier(170, 76)(171, 75)(170, 74)

\qbezier(40, 88)(44, 88)(49.5, 88)
\qbezier(40, 80)(45, 80)(49.5, 80)
\qbezier(40, 75.5)(44.5, 75.5)(50, 75.5)
\qbezier(100, 88)(104, 88)(109.5, 88)
\qbezier(100, 80)(104, 80)(109.5, 80)
\qbezier(100, 75.5)(104.5, 75.5)(110, 75.5)
\qbezier(160, 88)(164, 88)(169.5, 88)
\qbezier(160, 80)(164, 80)(169.5, 80)
\qbezier(160, 75.5)(164.5, 75.5)(170, 75.5)
\qbezier(19.5, 25)(15, 25)(13, 25)
\qbezier(19.5, 19)(15, 19)(13, 19)
\qbezier(19.5, 13)(15, 13)(13, 13)
\qbezier(79.5, 25)(75, 25)(68, 25)
\qbezier(79.5, 19)(75, 19)(68, 19)
\qbezier(79.5, 13)(75, 13)(68, 13)
\qbezier(139.5, 25)(135, 25)(128, 25)
\qbezier(139.5, 19)(135, 19)(128, 19)
\qbezier(139.5, 13)(135, 13)(128, 13)

\small
\put(48, 113){$X^1$}
\put(108, 113){$X^1$}
\put(168, 113){$X^1$}
\put(18, 53){$X^0$}
\put(78, 53){$X^0$}
\put(138, 53){$X^0$}
\put(34, 87){$\beta^0_0$}
\put(34, 80){$\beta^1_0$}
\put(34, 74){$\beta^2_0$}
\put(94, 87){$\beta^0_1$}
\put(94, 80){$\beta^1_1$}
\put(94, 74){$\beta^2_1$}
\put(154, 87){$\beta^0_2$}
\put(154, 80){$\beta^1_2$}
\put(154, 74){$\beta^2_2$}
\put(7, 24){$\alpha^1_0$}
\put(7, 18){$\alpha^2_0$}
\put(7, 12){$\alpha^3_0$}
\put(74, 37){$\alpha^0_1$}
\put(62, 24){$\alpha^1_1$}
\put(62, 18){$\alpha^2_1$}
\put(62, 12){$\alpha^3_1$}
\put(134, 37){$\alpha^0_2$}
\put(122, 24){$\alpha^1_2$}
\put(122, 18){$\alpha^2_2$}
\put(122, 12){$\alpha^3_2$}
\put(52, 94){$x^0_0$}
\put(112, 94){$x^0_1$}
\put(172, 94){$x^0_2$}
\put(12.5, 3){$c^{\infty}_0$}
\put(72.5, 3){$c^{\infty}_1$}
\put(132.5, 3){$c^{\infty}_2$}
\put(42.5, 66){$x^{\infty}_0$}
\put(102.5, 66){$x^{\infty}_1$}
\put(162.5, 66){$x^{\infty}_2$}

\put(36.5, 53){$\iota$}
\put(96.5, 53){$\iota$}
\put(156.5, 53){$\iota$}
\put(63.5, 53){$\sigma$}
\put(123.5, 53){$\sigma$}
\put(183.5, 53){$\sigma$}

\linethickness{1pt}

\qbezier(20, 30)(35, 61.5)(50, 93)
\qbezier(20, 5)(35, 36)(50, 67)
\qbezier(50, 67)(65, 36)(80, 5)
\qbezier(50, 93)(65, 68)(80, 45)
\qbezier(80, 30)(95, 61.5)(110, 93)
\qbezier(80, 5)(95, 36)(110, 67)
\qbezier(110, 67)(125, 36)(140, 5)
\qbezier(110, 93)(125, 68)(140, 45)
\qbezier(140, 30)(155, 61.5)(170, 93)
\qbezier(140, 5)(155, 36)(170, 67)
\qbezier(170, 67)(185, 37)(190, 27)
\qbezier(170, 93)(185, 68)(190, 60)

\qbezier(80, 45)(81, 44)(80, 43)
\qbezier(80, 43)(79, 42)(80, 41)
\qbezier(80, 41)(81, 40)(80, 39)
\qbezier(80, 39)(79, 38)(80, 37)
\qbezier(80, 37)(81, 36)(80, 35)
\qbezier(80, 35)(79, 34)(80, 33)
\qbezier(80, 33)(81, 32)(80, 31)
\qbezier(140, 45)(141, 44)(140, 43)
\qbezier(140, 43)(139, 42)(140, 41)
\qbezier(140, 41)(141, 40)(140, 39)
\qbezier(140, 39)(139, 38)(140, 37)
\qbezier(140, 37)(141, 36)(140, 35)
\qbezier(140, 35)(139, 34)(140, 33)
\qbezier(140, 33)(141, 32)(140, 31)


\end{picture}
\vspace{1cm}
\begin{center}
Figure 6a. Pullbacks of homotopies : homotopies $\beta^n_i$ are drawn as paths.
\end{center}

\end{figure}


==> Figure6b.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}

\begin{picture}(100, 60)(15, -5)

\put(10, 0){\circle*{2}}
\put(50, 0){\circle*{2}}
\put(90, 0){\circle*{2}}
\put(10, 30){\circle*{2}}
\put(50, 30){\circle*{2}}
\put(90, 30){\circle*{2}}
\put(50, 50){\circle*{2}}
\put(90, 50){\circle*{2}}
\put(10, 20){\circle*{1.2}}
\put(50, 20){\circle*{1.2}}
\put(90, 20){\circle*{1.2}}
\put(10, 14.5){\circle*{1.2}}
\put(50, 14.5){\circle*{1.2}}
\put(90, 14.5){\circle*{1.2}}
\put(10, 12){\circle*{1.2}}
\put(50, 12){\circle*{1.2}}
\put(90, 12){\circle*{1.2}}

\put(10, 4){\circle*{0.5}}
\put(10, 6){\circle*{0.5}}
\put(10, 8){\circle*{0.5}}
\put(50, 4){\circle*{0.5}}
\put(50, 6){\circle*{0.5}}
\put(50, 8){\circle*{0.5}}
\put(90, 4){\circle*{0.5}}
\put(90, 6){\circle*{0.5}}
\put(90, 8){\circle*{0.5}}

\put(48, 49.6){\vector(3, 1){1}}
\put(88, 49.6){\vector(3, 1){1}}
\put(130, 50){\vector(3, 1){1}}
\put(48, 30){\vector(1, 0){1}}
\put(88, 30){\vector(1, 0){1}}
\put(130, 30){\vector(1, 0){1}}
\put(48, 20){\vector(1, 0){1}}
\put(88, 20){\vector(1, 0){1}}
\put(130, 20){\vector(1, 0){1}}
\put(48, 14.5){\vector(1, 0){1}}
\put(88, 14.5){\vector(1, 0){1}}
\put(130, 14.5){\vector(1, 0){1}}
\put(48, 0){\vector(1, 0){1}}
\put(88, 0){\vector(1, 0){1}}
\put(130, 0){\vector(1, 0){1}}

\linethickness{0.3pt}
\qbezier(10, 20)(25, 28)(50, 30)
\qbezier(50, 20)(65, 28)(90, 30)
\qbezier(90, 20)(105, 28)(130, 30)
\qbezier(10, 14.5)(25, 19)(50, 20)
\qbezier(50, 14.5)(65, 19)(90, 20)
\qbezier(90, 14.5)(105, 19)(130, 20)
\qbezier(10, 12)(25, 14)(50, 14.5)
\qbezier(50, 12)(65, 14)(90, 14.5)
\qbezier(90, 12)(105, 14)(130, 14.5)

\qbezier(10, 30)(11, 29)(10, 28)
\qbezier(10, 28)(9, 27)(10, 26)
\qbezier(10, 26)(11, 25)(10, 24)
\qbezier(10, 24)(9, 23)(10, 22)
\qbezier(10, 22)(11, 21)(10, 20)
\qbezier(10, 20)(9, 19)(10, 18)
\qbezier(10, 18)(11, 17)(10, 16)
\qbezier(10, 16)(9, 15)(10, 14)
\qbezier(10, 14)(11, 13)(10, 12)
\qbezier(50, 30)(51, 29)(50, 28)
\qbezier(50, 28)(49, 27)(50, 26)
\qbezier(50, 26)(51, 25)(50, 24)
\qbezier(50, 24)(49, 23)(50, 22)
\qbezier(50, 22)(51, 21)(50, 20)
\qbezier(50, 20)(49, 19)(50, 18)
\qbezier(50, 18)(51, 17)(50, 16)
\qbezier(50, 16)(49, 15)(50, 14)
\qbezier(50, 14)(51, 13)(50, 12)
\qbezier(90, 30)(91, 29)(90, 28)
\qbezier(90, 28)(89, 27)(90, 26)
\qbezier(90, 26)(91, 25)(90, 24)
\qbezier(90, 24)(89, 23)(90, 22)
\qbezier(90, 22)(91, 21)(90, 20)
\qbezier(90, 20)(89, 19)(90, 18)
\qbezier(90, 18)(91, 17)(90, 16)
\qbezier(90, 16)(89, 15)(90, 14)
\qbezier(90, 14)(91, 13)(90, 12)


\linethickness{1pt}

\qbezier(10, 30)(25, 45)(50, 50)
\qbezier(50, 30)(65, 45)(90, 50)
\qbezier(90, 30)(105, 45)(130, 50)
\qbezier(10, 0)(20, 0)(130, 0)

\qbezier(50, 50)(51, 49)(50, 48)
\qbezier(50, 48)(49, 47)(50, 46)
\qbezier(50, 46)(51, 45)(50, 44)
\qbezier(50, 44)(49, 43)(50, 42)
\qbezier(50, 42)(51, 41)(50, 40)
\qbezier(50, 40)(49, 39)(50, 38)
\qbezier(50, 38)(51, 37)(50, 36)
\qbezier(50, 36)(49, 35)(50, 34)
\qbezier(50, 34)(51, 33)(50, 32)
\qbezier(50, 32)(49, 31)(50, 30)
\qbezier(90, 50)(91, 49)(90, 48)
\qbezier(90, 48)(89, 47)(90, 46)
\qbezier(90, 46)(91, 45)(90, 44)
\qbezier(90, 44)(89, 43)(90, 42)
\qbezier(90, 42)(91, 41)(90, 40)
\qbezier(90, 40)(89, 39)(90, 38)
\qbezier(90, 38)(91, 37)(90, 36)
\qbezier(90, 36)(89, 35)(90, 34)
\qbezier(90, 34)(91, 33)(90, 32)
\qbezier(90, 32)(89, 31)(90, 30)

\small
\put(28, 33){$\beta^0_0$}
\put(28, 21.5){$\beta^1_0$}
\put(28, 15){$\beta^2_0$}
\put(68, 33){$\beta^0_1$}
\put(68, 21.5){$\beta^1_1$}
\put(68, 15){$\beta^2_1$}
\put(108, 33){$\beta^0_2$}
\put(108, 21.5){$\beta^1_2$}
\put(108, 15){$\beta^2_2$}
\put(11, 25){$\alpha^1_0$}
\put(11, 17.5){$\alpha^2_0$}
\put(11, 12.5){$\alpha^3_0$}
\put(51, 40){$\alpha^0_1$}
\put(51, 25){$\alpha^1_1$}
\put(51, 17.5){$\alpha^2_1$}
\put(51, 12.5){$\alpha^3_1$}
\put(91, 40){$\alpha^0_2$}
\put(91, 25){$\alpha^1_2$}
\put(91, 17.5){$\alpha^2_2$}
\put(91, 12.5){$\alpha^3_2$}
\put(28, 47){$x^0_0$}
\put(68, 47){$x^0_1$}
\put(108, 47){$x^0_2$}
\put(28, 2){$x^{\infty}_0$}
\put(68, 2){$x^{\infty}_1$}
\put(108, 2){$x^{\infty}_2$}
\put(8, -5){$c^{\infty}_0$}
\put(48, -5){$c^{\infty}_1$}
\put(88, -5){$c^{\infty}_2$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 6b. Pullbacks of homotopies : homotopies $\beta^n_i$ are drawn as families of arrows.
\end{center}

\end{figure}


==> Figure7.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 150)(20, 0)

\put(-5, 0){\line(1, 0){40}}
\put(35, 0){\line(0, 1){40}}
\put(-5, 0){\line(0, 1){40}}
\put(-5, 40){\line(1, 0){40}}

\put(55, 0){\line(1, 0){40}}
\put(95, 0){\line(0, 1){40}}
\put(55, 0){\line(0, 1){40}}
\put(55, 40){\line(1, 0){40}}

\put(115, 0){\line(1, 0){40}}
\put(155, 0){\line(0, 1){40}}
\put(115, 0){\line(0, 1){40}}
\put(115, 40){\line(1, 0){40}}

\put(25, 50){\line(1, 0){40}}
\put(65, 50){\line(0, 1){40}}
\put(25, 50){\line(0, 1){40}}
\put(25, 90){\line(1, 0){40}}

\put(85, 50){\line(1, 0){40}}
\put(125, 50){\line(0, 1){40}}
\put(85, 50){\line(0, 1){40}}
\put(85, 90){\line(1, 0){40}}

\put(55, 100){\line(1, 0){40}}
\put(95, 100){\line(0, 1){40}}
\put(55, 100){\line(0, 1){40}}
\put(55, 140){\line(1, 0){40}}

\linethickness{1pt}

\put(-5, 15){\line(1, 0){40}}
\put(25, 65){\line(1, 0){40}}
\put(55, 115){\line(1, 0){40}}
\put(125, 0){\line(0, 1){40}}
\qbezier(120, 50)(115, 85)(110, 90)
\qbezier(60, 100)(65, 135)(70, 140)
\qbezier(90, 0)(85, 35)(80, 40)
\qbezier(95, 10)(75, 10)(65, 20)
\qbezier(65, 20)(60, 25)(55, 25)
\qbezier(95, 30)(75, 30)(65.5, 20.5)
\qbezier(64.5, 19.5)(60, 15)(55, 15)


\put(62.5, 115){\circle*{1.7}}
\put(55, 65){\circle*{1.7}}
\put(32.5, 65){\circle*{1.7}}
\put(25, 15){\circle*{1.7}}
\put(88.5, 10.3){\circle*{1.7}}
\put(72, 15){\circle*{1.7}}
\put(83, 34){\circle*{1.7}}
\put(125, 25){\circle*{1.7}}
\put(118.5, 60.3){\circle*{1.7}}
\put(113, 84){\circle*{1.7}}

\put(34, 49){\vector(-1, -1){8}}
\put(56, 49){\vector(1, -1){8}}
\put(94, 49){\vector(-1, -1){8}}
\put(116, 49){\vector(1, -1){8}}
\put(64, 99){\vector(-1, -1){8}}
\put(86, 99){\vector(1, -1){8}}

\small
\put(33, 44){$\iota$}
\put(63, 44.5){$f$}
\put(93, 44){$\iota$}
\put(123, 44.5){$f$}
\put(63, 94){$\iota$}
\put(93, 94.5){$f$}
\put(22, 10){$\iota(a^1_{i-1})$}
\put(-2, 25){$M_x(\pi_y(\iota(a^1_{i-1})))$}
\put(8, 23){\vector(-1, -2){4}}
\put(28, 68){$f^{-1}(\zeta^0_i)$}
\put(54, 68){$a^1_{i-1}$}
\put(84, 5){$\zeta^0_i$}
\put(16, 64){$H^1_{i-1}$}
\put(96, 9){$f(H^1_{i-1})$}
\put(73, 42){$\iota(V^1_i)$}
\put(108, 92){$V^1_i$}
\put(128, 5){$M_y(\pi_x(f(a^1_i)))$}
\put(136, 9){\vector(-2, 1){10}}
\put(127, 24){$f(a^1_i)$}
\put(73, 33){$\iota(a^1_i)$}
\put(62, 10){$f(a^1_{i-1})$}
\put(108, 83){$a^1_i$}
\put(104, 59){$\iota^{-1}(\zeta^0_i)$}
\put(63.1, 110.2){$a^2_{i-1}=(f\iota)^{-1}(\zeta^0_i)$}
\put(71.5, 105.2){$=(\iota f)^{-1}(\zeta^0_i)$}
\put(46, 114){$H^2_{i-1}$}
\put(68, 142){$V^2_{i-1}$}
\put(50, 142){$X^2_{i-1}$}
\put(20, 92){$X^1_{i-1}$}
\put(-10, 42){$X^0_{i-1}$}
\put(51, 42){$X^0_i$}
\put(124, 92){$X^1_i$}
\put(151, 42){$X^1_{i+1}$}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 7. Shadowing points for homotopy shadowing in the hyperbolic case.
\end{center}
\end{figure}

==> Figure8.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 130)(25, 0)

\put(50, 70){\line(1, 0){50}}
\put(100, 70){\line(0, 1){50}}
\put(50, 120){\line(1, 0){50}}
\put(50, 70){\line(0, 1){50}}

\put(10, 0){\line(1, 0){50}}
\put(60, 0){\line(0, 1){50}}
\put(10, 0){\line(0, 1){50}}
\put(10, 50){\line(1, 0){50}}

\put(90, 0){\line(1, 0){50}}
\put(140, 0){\line(0, 1){50}}
\put(90, 0){\line(0, 1){50}}
\put(90, 50){\line(1, 0){50}}

\linethickness{0.5pt}

\put(50, 105){\line(1, 0){50}}
\qbezier(95, 70)(90, 110)(80, 120)
\qbezier(55, 0)(50, 40)(40, 50)
\qbezier(60, 10)(30, 10)(20, 20)
\qbezier(20, 20)(15, 25)(10, 25)
\qbezier(60, 30)(30, 30)(20.5, 20.5)
\qbezier(19.5, 19.5)(15, 15)(10, 15)
\qbezier(97, 0)(102, 40)(112, 50)
\qbezier(90, 10)(120, 10)(130, 20)
\qbezier(130, 20)(135, 25)(140, 25)
\qbezier(90, 30)(120, 30)(129.5, 20.5)
\qbezier(130.6, 19.4)(135, 15)(140, 15)

\linethickness{1.3pt}

\qbezier(63, 105)(72, 105)(88, 105)
\qbezier(88, 105)(92, 91)(93.5, 80.3)
\qbezier(48, 35)(52, 21)(53.5, 10.3)
\qbezier(53.5, 10.3)(43, 10)(33, 13)
\qbezier(98.5, 10.3)(102, 31)(107, 42)
\qbezier(98.5, 10.3)(120, 11)(130, 20)
\qbezier(130, 20)(132, 22)(134, 23)

\put(88, 105){\circle*{1.7}}
\put(48, 35){\circle*{1.7}}
\put(63, 105){\circle*{1.7}}
\put(53.5, 10.3){\circle*{1.7}}
\put(93.5, 80.3){\circle*{1.7}}
\put(33, 13){\circle*{1.7}}
\put(98.5, 10.3){\circle*{1.7}}
\put(134, 23){\circle*{1.7}}
\put(107, 42){\circle*{1.7}}

\put(104, 91){\vector(-3, 1){12}}
\put(47, 116){\vector(3, -1){29}}
\put(60, 69){\vector(-1, -2){9}}
\put(90, 69){\vector(1, -2){9}}
\put(10, 69){\vector(1, -2){9}}
\put(140, 69){\vector(-1, -2){9}}

\small
\put(23, 115){$\tilde{u}^1_i\equiv f^{-1}u^0_{i+1}$}
\put(105, 90){$\tilde{s}^1_i\equiv \iota^{-1}s^0_i$}
\put(89, 107){$a^1_i$}
\put(77, 122){$V^1_i$}
\put(101, 104){$H^1_i$}
\put(34, 52){$\iota(V^1_i)$}
\put(61, 9){$f(H^1_{i-1})$}
\put(108, 52){$\iota(V^1_{i+1})$}
\put(78, 29){$f(H^1_i)$}
\put(40, 6){$u^0_i$}
\put(53, 22){$s^0_i$}
\put(114, 8){$u^0_{i+1}$}
\put(92.5, 22){$s^0_{i+1}$}
\put(48, 13){$\zeta^0_i$}
\put(100, 13){$\zeta^0_{i+1}$}
\put(20, 8){$f(a^1_{i-1})$}
\put(38, 34){$\iota(a^1_i)$}
\put(127, 26){$f(a^1_i)$}
\put(93.5, 41){$\iota(a^1_{i+1})$}
\put(79, 79){$\iota^{-1}(\zeta^0_i)$}
\put(55, 100){$f^{-1}(\zeta^0_{i+1})$}
\put(57, 59){$\iota$}
\put(90, 59){$f$}
\put(137, 59){$\iota$}
\put(10, 59){$f$}


\end{picture}
\vspace{1cm}
\begin{center}
Figure 8. Lifts of paths for homotopy shadowing in the hyperbolic case.
\end{center}
\end{figure}


==> Figure9.tex <==
 \begin{figure}
\setlength{\unitlength}{1mm}
\begin{picture}(100, 150)(25, 0)

\put(25, 0){\line(1, 0){40}}
\put(65, 0){\line(0, 1){40}}
\put(25, 0){\line(0, 1){40}}
\put(25, 40){\line(1, 0){40}}
\put(85, 30){\line(1, 0){40}}
\put(125, 30){\line(0, 1){40}}
\put(85, 30){\line(0, 1){40}}
\put(85, 70){\line(1, 0){40}}
\put(25, 60){\line(1, 0){40}}
\put(65, 60){\line(0, 1){40}}
\put(25, 60){\line(0, 1){40}}
\put(25, 100){\line(1, 0){40}}
\put(85, 90){\line(1, 0){40}}
\put(125, 90){\line(0, 1){40}}
\put(85, 90){\line(0, 1){40}}
\put(85, 130){\line(1, 0){40}}

\put(83, 43){\vector(-1, -1){16}}
\put(67, 72){\vector(1, -1){16}}
\put(83, 103){\vector(-1, -1){16}}
\put(67, 132){\vector(1, -1){16}}

\put(30, 5){\circle*{1.5}}
\put(45, 5){\circle*{1.5}}
\put(45, 20){\circle*{1.5}}
\put(53, 20){\circle*{1.5}}
\put(53, 28){\circle*{1.5}}
\put(60, 35){\circle*{1.5}}
\put(55, 30){\circle*{0.5}}
\put(56.5, 31.5){\circle*{0.5}}
\put(58, 33){\circle*{0.5}}
\put(105, 35){\circle*{1.5}}
\put(105, 50){\circle*{1.5}}
\put(45, 80){\circle*{1.5}}
\put(53, 80){\circle*{1.5}}
\put(113, 110){\circle*{1.5}}
\put(113, 118){\circle*{1.5}}
\put(75, 137){\circle*{0.8}}
\put(75, 139){\circle*{0.8}}
\put(75, 141){\circle*{0.8}}


\put(74, 38){$\iota$}
\put(75, 67){$f$}
\put(74, 98){$\iota$}
\put(75, 127){$f$}
\put(43, 43){$X^1_i$}
\put(43, 103){$X^3_{i-1}$}
\put(103, 73){$X^2_i$}
\put(103, 133){$X^4_{i-1}$}
\put(28, 8){$z^1_i$}
\put(47, 4){$\iota z^2_i$}
\put(33, 20){$\iota f z^3_{i-1}$}
\put(52, 16){$\iota f \iota z^4_{i-1}$}
\put(37, 30){$\iota f\iota f z^5_{i-2}$}
\put(60, 44){$w_i^{(\infty)}$}
\put(62.5, 42.5){\vector(-1, -3){2}}
\put(23, 22){\vector(1, -1){16}}
\put(67, 6){\vector(-3, 1){21}}
\put(23, 34){\vector(2, -1){26.5}}
\put(67, 20){\vector(-3, 1){13}}

\small
\put(18, 22){$\tilde{u}^1_i$}
\put(68, 4){$\iota \tilde{s}^2_i$}
\put(11, 34){$\iota f\tilde{u}^3_{i-1}$}
\put(68, 18){$\iota f\iota \tilde{s}^4_{i-1}$}
\put(100, 42){$\tilde{s}^2_i$}
\put(46, 83){$\tilde{u}^3_{i-1}$}
\put(105, 113){$\tilde{s}^4_{i-1}$}

\put(107, 34){$z^2_i$}
\put(107, 49){$fz^3_{i-1}$}
\put(40, 75){$z^3_{i-1}$}
\put(53, 75){$\iota z^4_{i-1}$}
\put(114, 106){$z^4_{i-1}$}
\put(114, 121){$fz^5_{i-2}$}

\linethickness{1pt}
\put(30, 5){\line(1, 0){15}}
\put(45, 5){\line(0, 1){15}}
\put(45, 20){\line(1, 0){8}}
\put(53, 20){\line(0, 1){8}}
\put(105, 35){\line(0, 1){15}}
\put(45, 80){\line(1, 0){8}}
\put(113, 110){\line(0, 1){8}}

\end{picture}
\vspace{1cm}
\begin{center}
Figure 9. Pushing down homotopies along a zigzag path.
\end{center}
\end{figure}

